Constraint on reconstructed f(R) gravity models from gravitational waves

The gravitational wave (GW) detection of a binary neutron star inspiral made by the Advanced LIGO and Advanced Virgo paves the unprecedented way for multi-messenger observations. The propagation speed of this GW can be scrutinized by comparing the arrival times between GW and neutrinos or photons. It provides the constraint on the mass of the graviton. f(R) gravity theories have the habitual non-zero mass gravitons in addition to usual massless ones. Previously, we show that the model independent f(R) gravity theories can be constructed from the both background evolution and the matter growth with one undetermined parameter. We show that this parameter can be constrained from the graviton mass bound obtained from GW detection. Thus, the GW detection provides the invaluable constraint on the validity of f(R) gravity theories.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

